KernelGPA: A Globally Optimal Solution to Deformable SLAM in Closed-form

We study the generalized Procrustes analysis (GPA), as a minimal formulation to the simultaneous localization and mapping (SLAM) problem. We propose KernelGPA, a novel global registration technique to solve SLAM in the deformable environment. We propose the concept of deformable transformation which encodes the entangled pose and deformation. We define deformable transformations using a kernel method, and show that both the deformable transformations and the environment map can be solved globally in closed-form, up to global scale ambiguities. We solve the scale ambiguities by an optimization formulation that maximizes rigidity. We demonstrate KernelGPA using the Gaussian kernel, and validate the superiority of KernelGPA with various datasets. Code and data are available at \url{https://bitbucket.org/FangBai/deformableprocrustes}.

==> IJRR_figure1_DefGPA.eps_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IJRR_figure1_DefGPA.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.51566825bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36852872)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{IJRR_figure1_DefGPA.eps}}%
    \put(0.5274534,0.14214016){\color[rgb]{0,0,0}\rotatebox{57.91233317}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{x}\end{tabular}}}}}%
    \put(0.47200356,0.11674316){\color[rgb]{0,0,0}\rotatebox{57.91233317}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{y}\end{tabular}}}}}%
    \put(0.51114777,0.10055265){\color[rgb]{0,0,0}\rotatebox{57.91233015}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{o}\end{tabular}}}}}%
    \put(0.15880546,0.06321865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{x}\end{tabular}}}}%
    \put(0.07796024,0.12673668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{y}\end{tabular}}}}%
    \put(0.08513904,0.06377344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{o}\end{tabular}}}}%
    \put(0.5286806,0.1012418){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathbf{R}_t,\, \mathbf{t}_t)$\end{tabular}}}}%
    \put(0.20530987,0.14746979){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{\Phi}_t(\cdot)$\end{tabular}}}}%
    \put(0.38996268,0.01868224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{P}_t = \mathbf{R}_t^{\mathsf{T}} \left( \mathbf{\Phi}_t (\mathbf{M} \mathbf{\Gamma}_t) -  \mathbf{t}_t \mathbf{1}^{\mathsf{T}} \right)$ $\Longleftrightarrow \mathbf{R}_t \mathbf{P}_t + \mathbf{t}_t \mathbf{1}^{\mathsf{T}} = \mathbf{\Phi}_t (\mathbf{M} \mathbf{\Gamma}_t)$\end{tabular}}}}%
    \put(0.64421088,0.26918501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{y}_t (\mathbf{P}_t) \ \stackrel{\mathrm{def}}{=} \ \mathbf{\Phi}_t^{-1} ( \mathbf{R}_t \mathbf{P}_t + \mathbf{t}_t \mathbf{1}^{\mathsf{T}})$\end{tabular}}}}%
    \put(0.31714822,0.30744879){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{M}$\end{tabular}}}}%
    \put(0.61490877,0.18670237){\color[rgb]{0,0.05882353,0.43921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}The pose and deformation are entangled,\\which means both are ambiguous.\end{tabular}}}}%
    \put(0.61680346,0.31350613){\color[rgb]{0,0.05882353,0.43921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Deformable transformation:}\end{tabular}}}}%
    \put(0.76735316,0.22827043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{M} \mathbf{\Gamma}_t$\end{tabular}}}}%
    \put(0.4394935,0.16147193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{\Gamma}_t$\end{tabular}}}}%
    \put(0.28757792,0.05886952){\color[rgb]{1,0.14901961,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}observation at the sensor’s local coordinate frame\end{tabular}}}}%
    \put(0.01645612,0.03230382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}the global coordinate frame\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> IJRR_figure2_Constraints.eps_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'IJRR_figure2_Constraints.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.51847972bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36853273)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{IJRR_figure2_Constraints.eps}}%
    \put(0.07456268,0.30785434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbb{C}\mathrm{ov}(\mathbf{M}) = \mathbf{Q} \boldsymbol{\Lambda} \mathbf{Q}^{\mathsf{T}}$\end{tabular}}}}%
    \put(0.45998818,0.02487278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{M}_c \mathbf{1} = \mathbf{0}$\end{tabular}}}}%
    \put(0.77506612,0.02487276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{M}_r \mathbf{1} = \mathbf{0}, \, \mathbf{M}_r \mathbf{M}_r^{\mathsf{T}}  = \boldsymbol{\Lambda}$\end{tabular}}}}%
    \put(0.18630371,0.14211927){\color[rgb]{0,0,0}\rotatebox{-14.155536}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{M}_c \gets \mathbf{M} - \frac{1}{m} \mathbf{M} \mathbf{1} \mathbf{1}^{\mathsf{T}}$\end{tabular}}}}}%
    \put(0.18627814,0.10119593){\color[rgb]{0,0,0}\rotatebox{-14.155536}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}apply translation\end{tabular}}}}}%
    \put(0.62331371,0.10391515){\color[rgb]{0,0,0}\rotatebox{19.65934472}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{M}_r \gets \mathbf{Q}^{\mathsf{T}} \mathbf{M}_c $\end{tabular}}}}}%
    \put(0.63420511,0.06566259){\color[rgb]{0,0,0}\rotatebox{19.659336}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}apply rotation\end{tabular}}}}}%
    \put(0.13493137,0.13685113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.13818374,0.21790169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}%
    \put(0.03025694,0.31516063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0.02568043,0.17085184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}o\end{tabular}}}}%
    \put(0.59198466,0.09054618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.59523703,0.17159674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}%
    \put(0.48731022,0.26885568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0.48273372,0.12454689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}o\end{tabular}}}}%
    \put(0.59198466,0.09054618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.59523703,0.17159674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}%
    \put(0.48731022,0.26885568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0.48273372,0.12454689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}o\end{tabular}}}}%
    \put(0.95517952,0.13685079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.95843189,0.21790136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}%
    \put(0.85050509,0.31516029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0.84592858,0.1708515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}o\end{tabular}}}}%
  \end{picture}%
\endgroup%

